Random magnetic fields inducing solar neutrino spin-flavor precession in a three generation context

We study the effect of random magnetic fields in the spin-flavor precession of solar neutrinos in a three generation context, when a non-vanishing transition magnetic moment is assumed. While this kind of precession is strongly constrained when the magnetic moment involves the first family, such constraints do not apply if we suppose a transition magnetic moment between the second and third families. In this scenario we can have a large non-electron anti-neutrino flux arriving on Earth, which can lead to some interesting phenomenological consequences, as, for instance, the suppression of day-night asymmetry. We have analyzed the high energy solar neutrino data and the KamLAND experiment to constrain the solar mixing angle, and solar mass difference, and we have found a larger shift of allowed values.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 390 800 translate
/Times-Roman findfont 11 scalefont setfont
0 0 moveto ( Draft \today) show grestore} def end
